Robust and efficient primal-dual Newton-Krylov solvers for viscous-plastic sea-ice models

We present a Newton-Krylov solver for a viscous-plastic sea-ice model. This constitutive relation is commonly used in climate models to describe the material properties of sea ice. Due to the strong nonlinearity introduced by the material law in the momentum equation, the development of fast, robust and scalable solvers is still a substantial challenge. In this paper, we propose a novel primal-dual Newton linearization for the implicitly-in-time discretized momentum equation. Compared to existing methods, it converges faster and more robustly with respect to mesh refinement, and thus enables numerically converged sea-ice simulations at high resolutions. Combined with an algebraic multigrid-preconditioned Krylov method for the linearized systems, which contain strongly varying coefficients, the resulting solver scales well and can be used in parallel. We present experiments for two challenging test problems and study solver performance for problems with up to 8.4 million spatial unknowns.

==> fig/figure_amgweak.tex <==
\makeatletter
\pgfplotsset{
    groupplot xlabel/.initial={},
    every groupplot x label/.style={
        at={($({\pgfplots@group@name\space c1r\pgfplots@group@rows.west}|-{\pgfplots@group@name\space c1r\pgfplots@group@rows.outer south})!0.5!({\pgfplots@group@name\space c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{\pgfplots@group@name\space c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
        anchor=north,
    },
    groupplot ylabel/.initial={},
    every groupplot y label/.style={
            rotate=90,
        at={($({\pgfplots@group@name\space c1r1.north}-|{\pgfplots@group@name\space c1r1.outer
west})!0.5!({\pgfplots@group@name\space c1r\pgfplots@group@rows.south}-|{\pgfplots@group@name\space c1r\pgfplots@group@rows.outer west})$)},
        anchor=south
    },
    execute at end groupplot/.code={%
      \node [/pgfplots/every groupplot x label]
{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
      \node [/pgfplots/every groupplot y label] 
{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
    }
}

\def\endpgfplots@environment@groupplot{%
    \endpgfplots@environment@opt%
    \pgfkeys{/pgfplots/execute at end groupplot}%
    \endgroup%
}
\makeatother

\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}[baseline=(current axis.outer east),scale=0.7]
\begin{groupplot}[
    group style={
        % group name=my fancy plots,
        group size=1 by 2,
		xticklabels at=edge bottom,
        vertical sep=0pt
    },
	xmin=0.5, xmax=5.5,
    width=10cm,
    groupplot ylabel={wall-time (sec.)$\rightarrow$},
    groupplot xlabel={mesh size (\textcolor{gray}{\# cores})},
]
\nextgroupplot[ymin=3000,
               ymax=3400,
               ybar,
               axis x line=top, 
               axis y discontinuity=parallel,
			   ytick={3250},
	           height=4.0cm,
              ]
\addplot[blue,fill=blue] table[col sep=comma, y index=5]{\data/amg_weak.txt};
\addplot[green,fill=green] table[col sep=comma,y index=6]{\data/amg_weak.txt};
\addplot[green,fill=green] table[col sep=comma,y index=6]{\data/amg_weak.txt};
\nextgroupplot[ymin=0,
               ymax=1100,
               ybar,
               axis x line=bottom,
               xtick = {1,2,3,4,5},
               xticklabels={$4$ (\textcolor{gray}{1}),
                $2$ (\textcolor{gray}{3}),
                $1$ (\textcolor{gray}{14}),
                $0.5$ (\textcolor{gray}{56}),
                $0.25$ (\textcolor{gray}{224})},
                height=6.0cm,
                ytick={250,500,750,1000},
                legend style={draw=none,at={(0.55, 1.95),row sep=2pt},
                              anchor=north},
                legend style={font=\large},
                legend cell align={left},
                    after end axis/.code={ % Draw line indicating break
                \draw [line width=0.14cm, white, decorate] (rel axis cs:0.1,1.05) -- (rel axis cs:0.9,1.05);
                \draw [black, thin] (rel axis cs:0.61,1.064) -- (rel axis cs:0.69,1.064);
                \draw [black, thin] (rel axis cs:0.61,1.032) -- (rel axis cs:0.69,1.032);
                }]
\addplot[blue,fill=blue] table[col sep=comma,y index=2]{\data/amg_weak.txt};
\addlegendentry{\stdnewton{} + MUMPS}
\addplot[green!65!black!90!yellow,fill=green!65!black!90!yellow] table[col sep=comma,y index=3]{\data/amg_weak.txt};
\addlegendentry{\svnewton{} + MUMPS}
\addplot[orange,fill=orange] table[col sep=comma,y index=4]{\data/amg_weak.txt};
\addlegendentry{\svnewton{} + AMG}
\end{groupplot}
% \draw [fill=white,white] (5,0.1) rectangle (6,0.25); 
% \draw [black, ultra thin] (5.1,0.1)--(5.85,0.1);
% \draw [black, ultra thin] (5.1,0.28)--(5.85,0.25);
\end{tikzpicture}
\hspace*{5ex}
\scalebox{0.95}{
{
\small
\begin{tabular}{rcc}
&\multicolumn{2}{c}{Wall-time speedup}\\[1ex]
\toprule
    & \begin{tikzpicture}\node[rectangle,fill=green!80!black] (r) at (0,0) {};\end{tikzpicture} vs. \begin{tikzpicture}\node[rectangle,fill=blue] (r) at (0,0) {};\end{tikzpicture} 
		& \begin{tikzpicture}\node[rectangle,fill=orange] (r) at (0,0) {};\end{tikzpicture} vs. \begin{tikzpicture}\node[rectangle,fill=blue] (r) at (0,0) {};\end{tikzpicture}\\\midrule
	%& \textbf{(B)} vs. \textbf{(A) }& \textbf{(C)} vs. \textbf{(A)}\\\midrule
    $\Delta x = \SI{4}{\km}$ &  3.4$\times$ & 2.7$\times$\\\midrule
    \SI{2}{\km}&  5.5$\times$ & 5.8$\times$\\\midrule
    \SI{1}{\km}&  4.9$\times$ & 10.5$\times$\\\midrule
    \SI{0.5}{\km}&  7.8$\times$ & 31.2$\times$\\\midrule
    \SI{0.25}{\km}&  --- & --- \\\bottomrule
\end{tabular}
}}


==> fig/figure_linear.tex <==
\begin{tikzpicture}[scale=0.9] 
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=2cm,},
]
\nextgroupplot[
grid=major,
xlabel=nonlinear iter for 1st time step,
ylabel=$\#$ Krylov iter.,
ylabel near ticks,
title style={align=center},
legend to name={AMGLegend},legend style={legend columns=4,draw=none,
/tikz/every even column/.append style={column sep=0.4cm},
font=\small},
% legend style={draw=none,at={(1.1,1.4)},
%   /tikz/every even column/.append style={column sep=0.4cm},
%   legend columns=2, font=\small},
legend cell align={left},
ymin=0, ymax=62,
xmin=0,xmax=25]
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma,x index=0, y index=1] {\data/firstmomen_iter.txt};
\addlegendentry{AMG, $4$ km}
\addplot[green!40!black,mark=square*, mark size=1pt] table[col sep=comma,x index=0, y index=2] {\data/firstmomen_iter.txt};
\addlegendentry{AMG, $2$ km}
\addplot[orange,mark=triangle*, mark size=1.8pt] table[col sep=comma,x index=0, y index=3] {\data/firstmomen_iter.txt};
\addlegendentry{AMG, $1$ km}
\addplot[violet,mark=diamond*, mark size=1.8pt] table[col sep=comma,x index=0, y index=4] {\data/firstmomen_iter.txt};
\addlegendentry{AMG, $0.5$ km}
% \addlegendimage{empty legend}
% \addlegendentry{}
\addplot[blue!70!white,mark=*, dashed, mark size=1pt, line width=1pt,
  mark options=solid] table[col sep=comma,x index=0, y index=5] {\data/firstmomen_iter.txt};
\addlegendentry{ILU(2), $4$ km}
\addplot[green!80!black,dashed,mark=square*, mark size=1pt, line
  width=1pt, mark options=solid] table[col sep=comma,x index=0, y index=6] {\data/firstmomen_iter.txt};
\addlegendentry{ILU(2), $2$ km}
\addplot[orange!70!white,dashed,mark=triangle*, mark size=1.8pt, line
  width=1pt, mark options=solid] table[col sep=comma,x index=0, y index=7] {\data/firstmomen_iter.txt};
%\addlegendentry{ILU(2), $1$ km}
%\addplot[violet!70!white,dashed,mark=diamond*, mark size=1.8pt, line
%  width=1pt, mark options=solid] table[col sep=comma,x index=0, y index=8] {\data/firstmomen_iter.txt};
%\addlegendentry{ILU(2), $0.5$ km}
\addplot[dashed,black,no markers] coordinates {(-0,300) (26,300)};

\nextgroupplot[
grid=major,
xlabel=day,
ylabel=avg.\ $\#$ Krylov iter.,
ymin=0,ymax=62,
ylabel near ticks,
xmin=0,xmax=4]
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=4, y index=3] {\data/amg/4km_process.csv};
%\addlegendentry{$4$ km (13.9) }
\addplot[green!40!black,mark=square*, mark size=1pt] table[col sep=comma, x index=4, y index=3] {\data/amg/2km_process.csv};
%\addlegendentry{$2$ km (17.3)}
\addplot[orange,mark=triangle*, mark size=1.8pt] table[col sep=comma, x index=4, y index=3] {\data/amg/1km_process.csv};
%\addlegendentry{$1$ km (21.6)}
\addplot[violet,mark=diamond*, mark size=1.8pt] table[col sep=comma, x index=4, y index=3] {\data/amg/05km_process.csv};
%\addlegendentry{$0.5$ km (29.6)}

\end{groupplot}
\path (group c1r1.north east) -- node[above, yshift=0.1cm]{\ref{AMGLegend}} (group c2r1.north west);
% \begin{axis}[
% grid=major,
% % ytick={10,50,100,300},
% % yticklabels={10,$10^2$,300},
% xlabel=nonlinear iter for 1st time step,
% ylabel=$\#$ Krylov iter.,
% title style={align=center},
% %title={(first time step)},
% legend style={draw=none,at={(1.1,1.4)},
%   /tikz/every even column/.append style={column sep=0.4cm},
%   legend columns=2, font=\small},
% legend cell align={left},
% ymin=0,
% xmin=0,xmax=25]
% \addplot[blue,mark=*, mark size=1pt] table[col sep=comma,x index=0, y index=1] {\data/firstmomen_iter.txt};
% \addlegendentry{AMG, $\phantom{0.}4$ km}
% \addplot[green!40!black,mark=square*, mark size=1pt] table[col sep=comma,x index=0, y index=2] {\data/firstmomen_iter.txt};
% \addlegendentry{AMG, $\phantom{0.}2$ km}
% \addplot[orange,mark=triangle*, mark size=1.8pt] table[col sep=comma,x index=0, y index=3] {\data/firstmomen_iter.txt};
% \addlegendentry{AMG, $\phantom{0.}1$ km}
% \addplot[violet,mark=diamond*, mark size=1.8pt] table[col sep=comma,x index=0, y index=4] {\data/firstmomen_iter.txt};
% \addlegendentry{AMG, $0.5$ km}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addplot[blue!70!white,mark=*, dotted, mark size=1pt, line width=1pt,
%   mark options=solid] table[col sep=comma,x index=0, y index=5] {\data/firstmomen_iter.txt};
% \addlegendentry{ILU(2), $\phantom{0.}4$ km}
% \addplot[green!80!black,dashed,mark=square*, mark size=1pt, line
%   width=1pt, mark options=solid] table[col sep=comma,x index=0, y index=6] {\data/firstmomen_iter.txt};
% \addlegendentry{ILU(2), $\phantom{0.}2$ km}
% \addplot[orange!70!white,dashed,mark=triangle*, mark size=1.8pt, line
%   width=1pt, mark options=solid] table[col sep=comma,x index=0, y index=7] {\data/firstmomen_iter.txt};
% \addlegendentry{ILU(2), $\phantom{0.}1$ km}
% \addplot[violet!70!white,dashed,mark=diamond*, mark size=1.8pt, line
%   width=1pt, mark options=solid] table[col sep=comma,x index=0, y index=8] {\data/firstmomen_iter.txt};
% \addlegendentry{ILU(2), $0.5$ km}
% \addplot[dashed,black,no markers] coordinates {(-0,300) (26,300)};
% \end{axis}
% \end{tikzpicture}
% \hspace{0.5cm}
% \begin{tikzpicture}[scale=0.85]
% \begin{axis}[
% % width = 12cm,
% % height = 8cm,
% grid=major,
% xlabel=day,
% ylabel=avg.\ $\#$ Krylov iter.,
% %title style={align=center},
% %title={\small Avg. AMG precond.-FGMRES iterations per sys. solve\\
% %(4 days simulation)},
% legend style={draw=none, at={(1.45,1.0)},
%   /tikz/every even column/.append style={column sep=0.4cm},
%   legend columns=1},
% legend cell align={right},
% ymin=0,
% xmin=0,xmax=4]
% \addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=4, y index=3] {\data/amg/4km_process.csv};
% %\addlegendentry{$4$ km (13.9) }
% \addplot[green!40!black,mark=square*, mark size=1pt] table[col sep=comma, x index=4, y index=3] {\data/amg/2km_process.csv};
% %\addlegendentry{$2$ km (17.3)}
% \addplot[orange,mark=triangle*, mark size=1.8pt] table[col sep=comma, x index=4, y index=3] {\data/amg/1km_process.csv};
% %\addlegendentry{$1$ km (21.6)}
% \addplot[violet,mark=diamond*, mark size=1.8pt] table[col sep=comma, x index=4, y index=3] {\data/amg/05km_process.csv};
% %\addlegendentry{$0.5$ km (29.6)}
% \end{axis}
\end{tikzpicture}


==> fig/figure_linearamg.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
title={\Large $\Delta x = 4$ km (direct solve 16.3 s)},
grid=major,
xlabel=Newton iteration,
ylabel={\#FGMRES iteration},
legend style={at={(0.99,0.99)}},
legend cell align={left},
ymin=0,ymax=50]
\addplot[black,mark=*, mark size=1pt] table[x index=0, y index=1] {data/amg/4km_amg.out};
\addlegendentry{(A)}
\addplot[blue,mark=square*, mark size=1pt] table[x index=0, y index=2] {data/amg/4km_amg.out};
\addlegendentry{(B)}
\addplot[blue!50!white,dashed,mark=square*, mark size=1.8pt] table[x index=0, y index=3] {data/amg/4km_amg.out};
\addlegendentry{(C)}
\addplot[green!60!black,mark=triangle*, mark size=1.8pt] table[x index=0, y index=4] {data/amg/4km_amg.out};
\addlegendentry{(D)}
\addplot[green!50!white,dashed,mark=triangle*, mark size=1.8pt] table[x index=0, y index=5] {data/amg/4km_amg.out};
\addlegendentry{(E)}
\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
title={\Large $\Delta x = 2$ km (direct solve 31.6 s)},
grid=major,
xlabel=Newton iteration,
ymin=0]
\addplot[black,mark=*, mark size=1pt] table[x index=0, y index=1] {data/amg/2km_amg.out};
% \addlegendentry{(A)}
\addplot[blue,mark=square*,mark size=1pt] table[x index=0, y index=2] {data/amg/2km_amg.out};
% \addlegendentry{(B)}
\addplot[blue!50!white,dashed,mark=square*, mark size=1.8pt] table[x index=0, y index=3] {data/amg/2km_amg.out};
% \addlegendentry{(C)}
\addplot[green!60!black,mark=triangle*, mark size=1.8pt] table[x index=0, y index=4] {data/amg/2km_amg.out};
% \addlegendentry{(D)}
\addplot[green!50!white,dashed,mark=triangle*, mark size=1.8pt] table[x index=0, y index=5] {data/amg/2km_amg.out};
% \addlegendentry{(E)}
\end{axis}
\end{tikzpicture}
\\
\scalebox{0.8}{
{\small
\begin{tabular}{cccccc}\toprule
& (A) & (B) & (C) & (D) & (E)\\\midrule
{\small Number of mesh lvls} & 11 & 8& 6& 12 & 13 \\\midrule
{\small Max. entries per row} & 96.4 & 33.8 & 21.8& 53.2& 35.9 \\\midrule
{\small Runtime (s)} & 12.5 & 12.4& 13.2& 12.3& 12.2 \\\bottomrule
\end{tabular}
}
}
&
\scalebox{0.8}{
{\small
\begin{tabular}{ccccc}\toprule
(A) & (B) & (C) & (D) & (E)\\\midrule
12 & 9& 7& 15& 15 \\\midrule
93.2 & 43.6& 22.4& 56.9& 37.8 \\\midrule
16.4 & 15.4 & 15 & 15.5& 15.6 \\\bottomrule
\end{tabular}
}
}
\\[10ex]
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
title={\Large $\Delta x = 1$ km (direct solve 99 s)},
grid=major,
xlabel=Newton iteration,
ylabel={\#FGMRES iteration},
ymin=0]
\addplot[black,mark=*, mark size=1pt] table[x index=0, y index=1] {data/amg/1km_amg.out};
% \addlegendentry{(A)}
\addplot[blue,mark=square*, mark size=1pt] table[x index=0, y index=2] {data/amg/1km_amg.out};
% \addlegendentry{(B)}
\addplot[blue!50!white,dashed,mark=square*, mark size=1.8pt] table[x index=0, y index=3] {data/amg/1km_amg.out};
% \addlegendentry{(C)}
\addplot[green!60!black,mark=triangle*, mark size=1.8pt] table[x index=0, y index=4] {data/amg/1km_amg.out};
% \addlegendentry{(D)}
\addplot[green!50!white,dashed,mark=triangle*, mark size=1.8pt] table[x index=0, y index=5] {data/amg/1km_amg.out};
% \addlegendentry{(E)}
\end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}[scale=0.65]
\begin{axis}[
title={\Large $\Delta x = 0.5$ km (direct solve 448 s)},
grid=major,
xlabel=Newton iteration,
% ylabel={\#FGMRES iteration per system solve},
legend style={at={(0.99,0.99)}},
legend cell align={left},
ymin=0]
\addplot[black,mark=*, mark size=1pt] table[x index=0, y index=1] {data/amg/05km_amg.out};
% \addlegendentry{(A)}
\addplot[blue,mark=square*, mark size=1pt] table[x index=0, y index=2] {data/amg/05km_amg.out};
% \addlegendentry{(B)}
\addplot[blue!50!white,dashed,mark=square*, mark size=1.8pt] table[x index=0, y index=3] {data/amg/05km_amg.out};
% \addlegendentry{(C)}
\addplot[green!60!black,mark=triangle*, mark size=1.8pt] table[x index=0, y index=4] {data/amg/05km_amg.out};
% \addlegendentry{(D)}
\addplot[green!50!white,dashed,mark=triangle*, mark size=1.8pt] table[x index=0, y index=5] {data/amg/05km_amg.out};
% \addlegendentry{(E)}
\end{axis}
\end{tikzpicture}
\\
\scalebox{0.8}{
{\small
\begin{tabular}{cccccc}\toprule
& (A) & (B) & (C) & (D) & (E)\\\midrule
{\small Number of mesh lvls} & 12 & 11& 8& 16& 17 \\\midrule
{\small Max. entries per row} & 84.9 & 52.9& 24.2& 58.5& 40.7 \\\midrule
{\small Runtime (s)} & 32& 28.6& 28.2& 28.3& 28.2\\\bottomrule
\end{tabular}
}
}
&
\scalebox{0.8}{
{\small
\begin{tabular}{ccccc}\toprule
(A) & (B) & (C) & (D) & (E)\\\midrule
13 & 12& 10& 19& 20 \\\midrule
80.3 & 61.6& 34.2& 60.2& 43.1 \\\midrule
164& 122& 128& 120& 122\\\bottomrule
\end{tabular}
}
}
\end{tabular}


==> fig/figure_stationaryconv.tex <==
\begin{tikzpicture}[baseline=(current axis.outer east),scale=0.9]
\centering
\begin{semilogyaxis}[
    height=6cm,
    width=10.5cm,
    title={},
    xlabel={\# of iteration},
    ylabel={nonlin.\ residual norm},
    xmin=0, xmax=300,
    ymax=5e0,
    ymin=1e-4,
    % ytick={1e0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10, 1e-12},
    ytick={1e0, 1e-2, 1e-4},
    grid=major,
    % legend style={draw=none,
    %              at={(0.46, 1.4)},
    %              anchor=north},
    /tikz/every even column/.append style={column sep=0.8cm},
    legend style={at={(0.5, 1.27)},
                  draw=none,
                  anchor=north},
    legend columns=2,
    % legend pos=outer north east,
    legend cell align=left]
    \addplot[blue,mark=*, mark size=1pt] table[skip first n=1] {\data/newton_res_norm.out};
	\addlegendentry{\stdnewton{}}
    \addplot[orange,mark=*, mark size=1pt] table[skip first n=1] {\data/stressvel_res_norm.out};
	\addlegendentry{\svnewton{}}
    \addplot[green!80!black,mark=*, mark size=1pt] table [col sep=comma, y index=1] {\data/Newton_2km_stationaer.csv};
    \addlegendentry{\gascoigne}
    \addplot[violet,mark=*, mark size=1pt] table [col sep=comma, y index=1] {\data/test2_iterations_2km.csv};
    \addlegendentry{\mitgcm}
\end{semilogyaxis}
\end{tikzpicture}
\scalebox{0.9}{
\begin{tabular}{cc}
\toprule
\begin{tabular}{c}
Mesh size \\
 (km)
\end{tabular}
 & 
\begin{tabular}{c}
\svnewton{} \\
(\# of iter.)
\end{tabular}\\\midrule
1    & 30 \\\midrule
0.5  & 37 \\\midrule
0.25 & 45 \\
\bottomrule
\end{tabular}
% \begin{tabular}{cccc}
% \toprule
% $\Delta x$ (km) & 1 & 0.5 & 0.25\\\midrule
% \svnewton{} & 30 & 37 & 45\\
% \bottomrule
% \end{tabular}
}
% \begin{tikzpicture}[scale=0.59]
% \centering
% \begin{axis}[
%     title={},
%     xlabel={\large \# of iteration},
%     ylabel={\large energy reduction},
%     xmin=0, xmax=300,
%     legend pos=north east,
%     legend style={font=\Large},
%     legend cell align=left,
%     grid=major]
% \addplot[blue,mark=*, mark size=1pt] table[skip first n=1] {data/newton_obj.out};
% \addplot[orange,mark=*, mark size=1pt] table[skip first n=1] {data/stressvel_obj.out};
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.59]\centering
% \begin{axis}[
%     title={},
%     xlabel={\large \# of iteration},
%     ylabel={\large step length},
%     xmin=0, xmax=300,
%     grid=major]
% \addplot[blue,mark=*, mark size=1pt,only marks] table[skip first n=1] {data/newton_step.out};
% \addplot[orange,mark=*, mark size=1pt,only marks] table[skip first n=1] {data/stressvel_step.out};
% \end{axis}
% \end{tikzpicture}


==> fig/figure_stats.tex <==
%% Kinetic energy
\begin{tikzpicture}[scale=0.6]
\centering
\begin{axis}[
title={\large Kinetic Energy},
grid = major,
xlabel=day]
% \addplot[purple,mark=*, mark size=1pt] table[col sep=comma, x index=0, 
% y expr={\thisrow{energy}}] {data/2km_stats.csv};
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y expr={\thisrow{energy}}] {data/4km_stats.csv};
\addplot[pink,mark=*, mark size=1pt] table[col sep=comma, x index=0, y expr={\thisrow{energy}}] {data/1km_stats.csv};
\addplot[green,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {data/4km_gas_stats.csv};
\end{axis}
\node[rectangle, fill=white] (A) at (1.5,1)[right]{$\frac{\int_\Omega \frac{1}{2}\rho_{\text{ice}}H\|\vel\|_2^2 d\bs x}{|\Omega|}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
%%% Mean Div
%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
\centering
\begin{axis}[
title={\large Mean Div},
grid=major,
xlabel=day]
\addplot[purple,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=2] {data/2km_stats.csv};
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=2] {data/4km_stats.csv};
\addplot[pink,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=2] {data/1km_stats.csv};
\addplot[green,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=4] {data/4km_gas_stats.csv};
\end{axis}
\node[rectangle,fill=white] (A) at (4,1)[right]{$\frac{\int_\Omega |\nabla\cdot \vel| d\bs x}{|\Omega|}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
%%% Mean Shear
%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
\centering
\begin{axis}[
title={\large Mean Shear},
grid=major,
xlabel=day]
\addplot[purple,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=3] {data/2km_stats.csv};
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=3] {data/4km_stats.csv};
\addplot[pink,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=3] {data/1km_stats.csv};
\addplot[green,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=5] {data/4km_gas_stats.csv};
\end{axis}
\node[rectangle,fill=white] (A) at (2.9,1)[right]{$\frac{\int_\Omega 2\sqrt{-\det \strainratetensor'} d\bs x}{|\Omega|}$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
%%% Mean speed
%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
title={\large Mean Speed},
grid=major,
xlabel=day,
y label style={at={(-0.08,0.5)}},
ylabel={\ref{pgfplots:plot1} \ref{pgfplots:plot2}  \ref{pgfplots:plot3}},]
\addplot[purple,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=4] {data/2km_stats.csv};
\label{pgfplots:plot1}
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=4] {data/4km_stats.csv};
\label{pgfplots:plot2}
\addplot[pink,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=4] {data/1km_stats.csv};
\label{pgfplots:plot3}
\end{axis}
\begin{axis}[
axis y line*=right,
axis x line=none,
ymin = 0, 
y label style={at={(1.3,0.5)}},
ylabel={\ref{pgfplots:plot3}},
every y tick scale label/.style={
    at={(yticklabel* cs:1.03,0cm)},
    anchor=near yticklabel
    },
]
\addplot[green,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=6] {data/4km_gas_stats.csv};
\label{pgfplots:plot3}
\end{axis}
\node[rectangle,fill=white] (A) at (4,1)[right]{$\frac{\int_\Omega \|\vel\|_2 d\bs x}{|\Omega|}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\centering 
\begin{axis}[
title={\large Mean Deform.},
grid=major,
xlabel=day,
legend style={at={(1.45,1.0)}, anchor=north,},
legend cell align={left}]
\addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=5] {data/4km_stats.csv};
\addlegendentry{$4$ km, $\Delta t=\SI{1}{\hour}$}
\addplot[purple,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=5] {data/2km_stats.csv};
\addlegendentry{$2$ km, $\Delta t=\SI{0.5}{\hour}$}
\addplot[pink,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=5] {data/1km_stats.csv};
\addlegendentry{$1$ km, $\Delta t=\SI{0.25}{\hour}$}
\addplot[green,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=7] {data/4km_gas_stats.csv};
\addlegendentry{$2$ km, $\Delta t=\SI{0.5}{\hour}$, Gascoigne}
\end{axis}
\node[rectangle,fill=white] (A) at (1,1.1)[right]{$\frac{\int_\Omega \sqrt{\left(tr(\strainratetensor)\right)^2 - 
4\det \strainratetensor'} d\bs x}{|\Omega|}$};
\end{tikzpicture}

==> fig/figure_timeconv.tex <==
\begin{tikzpicture}[scale=0.9]
\centering
\begin{axis}[
  title={},
  grid = major,
  xmin = -0.2,
  xmax = 8.2,
  ymax = 210,
  %ymode = log,
  width = 15cm,
  height = 6cm,
%  xlabel=day,
  ylabel=\# nonlinear iter.,
  ylabel near ticks,
  xmajorticks=false]
  \addplot[dashed,black,no markers] coordinates {(-0.2,200) (8.2,200)};
  \addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {\data/4km.csv};
  %   \addlegendentry{Newton}
  \addplot[violet,mark=*, mark size=1pt] table[col sep=space, x expr=\thisrowno{0}*2.08333E-02, y index=1] {\data/newton_iterations_4km.txt};
  \addplot[green!80!black,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {\data/Newton_DDD_4km_new.csv};
  \addplot[orange,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=2] {\data/4km.csv};
  \node[rectangle, fill=gray!50!white] (A) at (0, 190)[right]{$\Delta x = 4$ km; $\Delta_{\text{min}}=2\times 10^{-9}$};
  \node[rectangle] at (59, 180)[right]{\small{\textcolor{blue}{\textbf{Failed (5.73 day)}}}};
\end{axis}
% \begin{axis}[
%   title={},
%   grid = major,
%   xmin = -0.2,
%   xmax = 8.2,
%   ymax = 450,
%   ymode =log,
%   xlabel=day,
%   width = 15cm,
%   height = 6cm,
%   ylabel=\# nonlinear iteration,
%   yshift=-6cm]
%   \addplot[dashed,black,no markers] coordinates {(-0.2,200) (8.2,200)};
%   \addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {\data/4km_deltamin2e-10.csv};
% %   \addplot[only marks,blue,mark=*, mark size=1.2pt,mark indices={429},line width=1pt] table[col sep=comma, x index=0, y index=1]
% %   {\data/4km_deltamin2e-10.csv};
%   \addplot[green!80!black,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {\data/Newton_4km_Delta_DDD_10.csv};
%   \addplot[orange,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=2] {\data/4km_deltamin2e-10.csv};
%   \node[rectangle] (A) at (365, 5.5)[right]{\small{\textcolor{green!80!black}{\textbf{Failed (3.46 day)}}}};
%   \node[rectangle, fill=white] (A) at (0, 5.75)[right]{$\Delta x = 4$ km; $\Delta_{\text{min}}=2\times 10^{-10}$};
%   \node[rectangle] (A) at (20, 5.0)[right]{\small{\textcolor{blue}{\textbf{Failed (0 day)}}}};
% \end{axis}
\begin{axis}[
   title={},
   grid = major,
   xmin = -0.2,
   xmax = 8.2,
   ymax = 210,
   %ymode =log,
   xlabel=day,
   width = 15cm,
   height = 6cm,
   ylabel=\# nonlinear iter.,
   ylabel near ticks,
%   legend style={at={(0.5, 1.3)},
   legend style={at={(0.5, 2.3)},
                 anchor=north,
   /tikz/every even column/.append style={column sep=0.8cm},
   legend columns=3,
   draw=none},
   legend cell align={left},
%   legend style={font=\small},
   yshift=-4.5cm]

   \addplot[blue,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {\data/2km.csv};
   \addlegendentry{\stdnewton{}}
   \addplot[orange,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=2] {\data/2km.csv};
   \addlegendentry{\svnewton{}}
   \addplot[dashed,black,no markers] coordinates {(-0.2,200) (8.2,200)};
   \addlegendentry{200 iterations.}
   \addplot[violet!80!white,mark=*, mark size=1pt] table[col sep=space, x expr=\thisrowno{0}*2.08333E-02, y index=1] {\data/newton_iterations_2km.txt};
   \addlegendentry{\mitgcm{}}
   \addplot[green!80!black,mark=*, mark size=1pt] table[col sep=comma, x index=0, y index=1] {\data/Newton_DDD_2km_new.csv};
   \addlegendentry{\gascoigne{}}
   \node[rectangle] (A) at (48, 180)[right]{\small{\textcolor{blue}{\textbf{Failed (4.5 day)}}}};
   \addplot[only marks,blue,mark=*,mark size=1pt,mark indices={216}] table[col sep=comma, x index=0, y index=1]{\data/2km.csv};
   
   \node[rectangle, fill=gray!50!white] (A) at (0, 190)[right]{$\Delta x = 2$ km; $\Delta_{\text{min}}=2\times 10^{-9}$};
\end{axis}
% \node[rectangle] at (13.5, 3.85)[right]{\small{\textcolor{black}{200 iter.}}};
\end{tikzpicture}


==> fig/figure_vel.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.8]
  \node at (0,0) {
    \includegraphics[align=c,
    height=2.5cm]{plots/stationary_vx.png}
  };
  \node at (4,0) {
    \includegraphics[align=c,
    height=2.6cm]{plots/melody_stat_v1.png}
  };
  \node at (0.6,-1.3) {\textcolor{white}{\small Firedrake}};
  \node at (3.8,-1.3) {\textcolor{white}{\small Gascoigne}};
  \node at (0,-3.2) {
  \includegraphics[align=c,
    height=2.5cm]{plots/stationary_vy.png}
  };
  \node at (4,-3.2) {
    \includegraphics[align=c,
    height=2.6cm]{plots/melody_stat_v2.png}
  };
  \node at (0.6,-4.5) {\textcolor{white}{\small Firedrake}};
  \node at (3.8,-4.5) {\textcolor{white}{\small Gascoigne}};
  \node at (10,-1.6) {
    \includegraphics[align=c,height=4.8cm]{plots/stationary_v.png}
  };
  \node at (14.2,-1.6) {
    \includegraphics[align=c,height=4.8cm]{plots/stationary_v_colorbar.png}
  };
\end{tikzpicture}
\caption{Ice velocity $\vel$ at $T=0.5$ hour (one time step) for the test case described in Section \ref{sec:testcase1}. The arrows show the direction of the flow field and the color depicts its magnitude.}
\label{Fig:velo}
\end{figure}
